The Coarsest Precongruences Respecting Safety and Liveness Properties

This paper characterises the coarsest refinement preorders on labelled transition systems that are precongruences for renaming and partially synchronous interleaving operators, and respect all safety, liveness, and conditional liveness properties, respectively.

==> conditional.tex <==
\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 419 300 50 50 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.300in
    \rlap{\kern 0.419in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 383 265}%
    \special{pa 269 50}%
    \special{pa 69 50}%
    \special{pa -30 300}%
    \special{pa 119 450}%
    \special{pa 269 400}%
    \special{pa 383 335}%
    \special{sp}%
    \special{sh 1.000}%
    \special{pa 284 363}%
    \special{pa 383 335}%
    \special{pa 309 406}%
    \special{pa 284 363}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.000in
    \rlap{\kern 0.019in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 919 300 50 50 0 6.28319}%
    \special{pa 469 300}%
    \special{pa 869 300}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 769 275}%
    \special{pa 869 300}%
    \special{pa 769 325}%
    \special{pa 769 275}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.300in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \special{ar 1419 300 50 50 0 6.28319}%
    \special{pa 969 300}%
    \special{pa 1369 300}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 1269 275}%
    \special{pa 1369 300}%
    \special{pa 1269 325}%
    \special{pa 1269 275}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.300in
    \rlap{\kern 1.169in\lower\graphtemp\hbox to 0pt{\hss $g$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.300in
    \rlap{\kern 1.919in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\it liveness}$\hss}}%
    \special{ar 2919 300 50 50 0 6.28319}%
    \graphtemp=.5ex\advance\graphtemp by 0.300in
    \rlap{\kern 2.919in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{pa 2883 265}%
    \special{pa 2769 50}%
    \special{pa 2569 50}%
    \special{pa 2469 300}%
    \special{pa 2619 450}%
    \special{pa 2769 400}%
    \special{pa 2883 335}%
    \special{sp}%
    \special{sh 1.000}%
    \special{pa 2784 363}%
    \special{pa 2883 335}%
    \special{pa 2809 406}%
    \special{pa 2784 363}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.000in
    \rlap{\kern 2.519in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 3419 300 50 50 0 6.28319}%
    \special{pa 2969 300}%
    \special{pa 3369 300}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pa 3269 275}%
    \special{pa 3369 300}%
    \special{pa 3269 325}%
    \special{pa 3269 275}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.300in
    \rlap{\kern 3.169in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \hbox{\vrule depth0.425in width0pt height 0pt}%
    \kern 3.469in
  }%
}%

